gfpop: an R Package for Univariate Graph-Constrained Change-Point Detection

In a world with data that change rapidly and abruptly, it is important to detect those changes accurately. In this paper we describe an R package implementing a generalized version of an algorithm recently proposed by Hocking et al. [2020] for penalized maximum likelihood inference of constrained multiple change-point models. This algorithm can be used to pinpoint the precise locations of abrupt changes in large data sequences. There are many application domains for such models, such as medicine, neuroscience or genomics. Often, practitioners have prior knowledge about the changes they are looking for. For example in genomic data, biologists sometimes expect peaks: up changes followed by down changes. Taking advantage of such prior information can substantially improve the accuracy with which we can detect and estimate changes. Hocking et al. [2020] described a graph framework to encode many examples of such prior information and a generic algorithm to infer the optimal model parameters, but implemented the algorithm for just a single scenario. We present the gfpop package that implements the algorithm in a generic manner in R/C++. gfpop works for a user-defined graph that can encode prior assumptions about the types of change that are possible and implements several loss functions (Gauss, Poisson, binomial, biweight and Huber). We then illustrate the use of gfpop on isotonic simulations and several applications in biology. For a number of graphs the algorithm runs in a matter of seconds or minutes for 10^5 data points.

==> Tikz/AtLeast2_Collapse.tex <==
\begin{tikzpicture}[>=latex']
 \node[draw,circle, minimum size=1cm] at (0, 0) (step_0) {$\#$};
 \node[draw,circle,, minimum size=1cm] at (11, 0) (step_{n+1}) {$\emptyset$};
 \node[draw,circle,fill=blue!20, minimum size=1cm] at (8, 0) (state_Seg) {Seg};
 \node[draw,circle,fill=blue!20, minimum size=1cm] at (3, 0) (state_Wait) {Wait};
 
 \draw [->, dotted, line width = 1pt] (step_0) to (state_Wait) ;
 %%% from Seg
 \draw [->, dashed, loop above, line width = 1pt] (state_Seg) to 
			node[midway, above=0]{$I_{\mu_t = \mu_{t+1}}$} 
		    (state_Seg) ;
 \draw [->, bend left, line width = 1pt] (state_Seg) to 
			node[midway, below=0] {$I_{\mu_t \neq \mu_{t+1}}$, $\beta$} 
		    (state_Wait) ;
 \draw [->, dotted, line width = 1pt] (state_Seg) to (step_{n+1}) ;
 
%%% from Wait
 \draw [->, dashed, bend left, line width = 1pt] (state_Wait) to
			node[midway, above=0]{$I_{\mu_t = \mu_{t+1}}$} 
		    (state_Seg) ;
\end{tikzpicture}


==> Tikz/AtLeast3_Collapse.tex <==
\begin{tikzpicture}[>=latex']
 \node[draw,circle, minimum size=1cm] at (0, 0) (step_0) {$\#$};
 \node[draw,circle, minimum size=1cm] at (12, 0) (step_{n+1}) {$\emptyset$};
 \node[draw,circle,fill=blue!20, minimum size=1cm] at (9, 0) (state_Seg) {Seg};
 \node[draw,circle,fill=blue!20, minimum size=1cm] at (3, 0) (state_Wait1) {Wait$_1$};
 \node[draw,circle,fill=blue!20, minimum size=1cm] at (6, -2) (state_Wait2) {Wait$_2$};
 \draw [->, dotted,line width = 1pt] (step_0) to (state_Wait) ;
 %%% from Seg
 \draw [->, dashed, loop above,line width = 1pt] (state_Seg) to 
			node[midway, above=0]{$I_{\mu_t = \mu_{t+1}}$} 
		    (state_Seg) ;
 \draw [->,line width = 1pt] (state_Seg) to 
			node[midway, above=0] {$I_{\mu_t \neq \mu_{t+1}}$, $\beta$} 
		    (state_Wait1) ;
 \draw [->, dotted,line width = 1pt] (state_Seg) to (step_{n+1}) ;
 
%%% from Wait
 \draw [->, dashed,line width = 1pt] (state_Wait1) to 
			node[midway, below=0, sloped]{$I_{\mu_t = \mu_{t+1}}$} 
		    (state_Wait2) ;
%%% from Wait
\draw [->, dashed,line width = 1pt] (state_Wait2) to 
			node[midway, below=0, sloped]{$I_{\mu_t = \mu_{t+1}}$} 
		    (state_Seg) ;
\end{tikzpicture}


==> Tikz/CollOut_Collapse.tex <==
\begin{tikzpicture}[>=latex']
 \node[draw,circle, minimum size=1cm] at (0, 0) (step_0) {$\#$};
 \node[draw,circle,, minimum size=1cm] at (8, -3) (step_{n+1}) {$\emptyset$};
 \node[draw,circle,fill=blue!20, minimum size=1cm] at (12, 0) (state_Coll) {Coll};
 \node[draw,circle,fill=blue!20, minimum size=1cm] at (4, 0) (state_Norm) {$\mu_0$};
 
 \draw [->, dotted, line width = 1pt] (step_0) to (state_Norm) ;
 %%% from Seg
 \draw [->, dashed, loop above, line width = 1pt] (state_Norm) to 
			node[midway, above=0]{$I_{\mu_t = \mu_{t+1}}$, $bw$} 
		    (state_Norm) ;
 \draw [->, bend left, line width = 1pt] (state_Norm) to 
			node[midway, above=0] {$I_{\mu_t \neq \mu_{t+1}}$, $\ell_2$, $\beta$} 
		    (state_Coll) ;
 \draw [->, dotted, line width = 1pt] (state_Norm) to (step_{n+1}) ;
 
%%% from Wait
 \draw [->, dashed, bend left, line width = 1pt] (state_Coll) to 
			node[midway, above=0]{$I_{\mu_t \neq \mu_{t+1}}$, $bw$} 
		    (state_Norm) ;
\draw [->, dashed, loop above, line width = 1pt] (state_Coll) to 
			node[midway, above=0]{$I_{\mu_t = \mu_{t+1}}$, $\ell_2$} 
		    (state_Coll) ;
\draw [->, dotted, line width = 1pt] (state_Coll) to (step_{n+1}) ;
 
\end{tikzpicture}


==> Tikz/ECG.tex <==
\begin{tikzpicture}[>=latex']
\clip (-1,-4) rectangle (14, 9);
 %\node[draw,circle,fill=blue!20, minimum size=1cm] at (11, -2) (state_Up) {Up};
 \node[draw,circle,fill=blue!20, minimum size=1cm] at (1, 5.5) (O1) {$O_1$};
 \node[draw,circle,fill=blue!50, minimum size=1cm] at (2.5, 4.4) (Q) {$Q$};
 \node[draw,circle,fill=blue!50, minimum size=1cm] at (4, 7) (R) {$R$};
 \node[draw,circle,fill=blue!50, minimum size=1cm] at (4.5, 0.5) (S) {$S$};
 \node[draw,circle,fill=blue!20, minimum size=1cm] at (6, 3) (O2) {$O_2$};
  \node[draw,circle,fill=blue!20, minimum size=1cm] at (8, 4.5) (O3) {$O_3$};
  \node[draw,circle,fill=blue!20, minimum size=1cm] at (9.5,6) (O4) {$O_4$};
  \node[draw,circle,fill=blue!20, minimum size=1cm] at (11, 5) (O5) {$O_5$};
  \node[draw,circle,fill=blue!20, minimum size=1cm] at (12.5, 4) (O6) {$O_6$};
%\draw[gray,step=0.25] (-4,-3) grid (3, 4);	
%%% from Dw
%\draw [->, dashed, loop above, line width = 1pt] (O1) to 
%			node[midway, above=0]{$I_{\mu_t = \mu_{t+1}}$} 
%		    (O1) ;
\draw [->, line width = 1pt] (O1) to 
			node[anchor=center, sloped, anchor=center, below=0]{$\beta$} 
		    (Q) ;
\draw [->, line width = 1pt] (O1) to 
			node[rotate=90, above =0mm, shift={(10mm,-4mm)}]{$\Delta \mu_t \le 0$} 
		    (Q) ;
%\draw [->, dashed, loop below, line width = 1pt] (Q) to 
%			node[midway, below=0]{$I_{\mu_t = \mu_{t+1}}$} 
%		    (Q) ;
\draw [->, line width = 1pt] (Q) to 
			node[sloped, anchor=center, above=0]{$\Delta \mu_t \ge 2$} 
		    (R) ;
%\draw [->, dashed, loop above, line width = 1pt] (R) to 
%			node[midway, above=0]{$I_{\mu_t = \mu_{t+1}}$} 
%		    (R) ;	    
 \draw [->, line width = 1pt] (R) to 
			node[sloped, anchor=center, above=0]{$\Delta \mu_t \le 5$} 
		    (S) ;	  
%\draw [->, dashed, loop below, line width = 1pt] (S) to 
%			node[midway, below=0]{$I_{\mu_t = \mu_{t+1}}$} 
%		    (S) ;\textbf{}	    
\draw [->, line width = 1pt] (S) to 
			node[sloped, anchor=center, above=0]{$\Delta \mu_t \ge 2$} 
		    (O2) ;	  
 %\draw [->, dashed, loop above, line width = 1pt] (O2) to 
%			node[midway, above=0]{$I_{\mu_t = \mu_{t+1}}$} 
%		    (O_2) ;	    
\draw [->, line width = 1pt] (O2) to 
			node[sloped, anchor=center, above=0]{$\Delta \mu_t \ge 1$} 
		    (O3) ;
%\draw [->, dashed, loop above, line width = 1pt] (O3) to 
%			node[midway, above=0]{$I_{\mu_t = \mu_{t+1}}$} 
%		    (O_3) ;	 
\draw [->, line width = 1pt] (O3) to 
			node[rotate=90, above =0mm, shift={(8mm,0mm)}]{$\Delta \mu_t \ge 0$} 
		    (O4) ;
%\draw [->, dashed, loop above, line width = 1pt] (O4) to 
%			node[midway, above=0]{$I_{\mu_t = \mu_{t+1}}$} 
%		    (O_4) ;	 
\draw [->, line width = 1pt] (O4) to 
			node[rotate=90, above =0mm, shift={(10mm,-4mm)}]{$\Delta \mu_t \le 0$} 
		    (O5) ;
%\draw [->, dashed, loop above, line width = 1pt] (O5) to 
%			node[midway, above=0]{$I_{\mu_t = \mu_{t+1}}$} 
%		    (O5) ;
\draw [->, line width = 1pt] (O5) to 
			node[rotate=90, above =0mm, shift={(10mm,-4mm)}]{$\Delta \mu_t \le 0$} 
		    (O6) ;
%\draw [->, line width = 1pt] (O6) to 
%			node[rotate=90, above=0mm, shift={(8mm,0mm)}]{$\Delta \mu_t \ge 0$} 
		    (O7) ;
		    
\draw [->, bend right = 90 , line width = 1pt] (O6) to 
			node[sloped, anchor=center, below=0]{$\Delta \mu_t \ge 0$} 
		    (O1) ;

%%% recursive edges
		 \draw [->, dashed, loop below,line width = 1pt] (O1) to node[midway, above=1mm]{}  (O1) ;
		\draw [->, dashed, loop below,line width = 1pt] (Q) to node[midway, below=1mm]{} (Q) ;
		\draw [->, dashed, loop right,line width = 1pt] (R) to node[midway, right=1mm]{} (R) ;
		\draw [->, dashed, loop left,line width = 1pt] (S) to node[midway, left=1mm]{} (S) ;
        \draw [->, dashed, loop below,line width = 1pt] (O2) to node[midway, below=1mm]{} (O2) ;
        \draw [->, dashed, loop below,line width = 1pt] (O3) to node[midway, below=1mm]{} (O3) ;
        \draw [->, dashed, loop below,line width = 1pt] (O4) to node[midway, below=1mm]{} (O4) ;
        \draw [->, dashed, loop below,line width = 1pt] (O5) to node[midway, below=1mm]{} (O5) ;
        \draw [->, dashed, loop below,line width = 1pt] (O6) to node[midway, below=1mm]{} (O6) ;
\end{tikzpicture}

==> Tikz/HMM_Std.tex <==

\begin{tikzpicture}[>=latex']
 \node[draw,circle] at (0, 0) (Z_1) {$Z_1$}; \node[draw,circle] at (2, 0) (Z_2) {$Z_2$};
 \node[draw,circle] at (4, 0) (Z_3) {$Z_3$}; \node[draw,circle] at (6, 0) (Z_4) {$Z_4$};
 \node[draw,circle] at (8, 0) (Z_5) {$Z_n$};
 
 \node[draw,circle] at (0, -1.5) (Y_1) {$Y_1$};
 \node[draw,circle] at (2, -1.5) (Y_2) {$Y_2$};
 \node[draw,circle] at (4, -1.5) (Y_3) {$Y_3$};
 \node[draw,circle] at (6, -1.5) (Y_4) {$Y_4$};
 \node[draw,circle] at (8, -1.5) (Y_5) {$Y_n$};


 \draw [->] (Z_1) to (Z_2); \draw [->] (Z_2) to (Z_3); \draw [->] (Z_3) to (Z_4);
 \draw [->, dotted] (Z_4) to (Z_5);
 \draw [->] (Z_1) to (Y_1); \draw [->] (Z_2) to (Y_2); \draw [->] (Z_3) to (Y_3);
 \draw [->] (Z_4) to (Y_4);
  \draw [->] (Z_5) to (Y_5);
\end{tikzpicture}


==> Tikz/Iso_Collapse.tex <==
\begin{tikzpicture}[>=latex']
 \node[draw,circle, minimum size=1cm] at (0, 0) (step_0) {$\#$};
 \node[draw,circle, minimum size=1cm] at (8, 0) (step_{n+1}) {$\emptyset$};
 \node[draw,circle,fill=blue!20, minimum size=1cm] at (4, 0) (state_1) {$1$};
 %\draw [->, dashed] (step_t) to (step_{t+1});
 \draw [->, dotted, line width = 1pt] (step_0) to (state_1) ;
 \draw [->, dashed, loop above, line width = 1pt] (state_1) to 
			node[midway, above=0]{$I_{\mu_t = \mu_{t+1}}$} 
		    (state_1) ;
 \draw [->, loop below, line width = 1pt] (state_1) to 
			node[midway, below=0, line width = 1pt]{$I_{\mu_t \leq \mu_{t+1}}$, $\beta$} 
		    (state_1) ;
 \draw [->, dotted, line width = 1pt] (state_1) to (step_{n+1}) ;

\end{tikzpicture}


==> Tikz/Iso_Fn.tex <==
\begin{tikzpicture}
      \draw[->] (0,0) -- (6,0) node[right] {$t$};
      \draw[->] (0,-1.5) -- (0,1.5) node[above] {$\mu$};

     \newcommand\Xa{-1.4};\newcommand\Ta{1}
     \newcommand\Xb{-0.1};\newcommand\Tb{2.3}
     \newcommand\Xc{0.5};\newcommand\Tc{4}
     \newcommand\Xd{0.7};\newcommand\Td{5}
     \newcommand\Xe{1.2};\newcommand\Te{6}
      %%%%
      \draw[domain=0:\Ta, line width=0.5mm,smooth,variable=\x,red] plot ({\x},\Xa);
      \draw[->,dotted] (\Ta,\Xa) -- (\Ta,\Xb);

      \draw[domain=\Ta:\Tb, line width=0.5mm,smooth,variable=\x,red] plot ({\x},\Xb);
      \draw[->,dotted] (\Tb,\Xb) -- (\Tb,\Xc);

      \draw[domain=\Tb:\Tc, line width=0.5mm,smooth,variable=\x,red] plot ({\x},\Xc);
      \draw[->,dotted] (\Tc,\Xc) -- (\Tc,\Xd);

      \draw[domain=\Tc:\Td, line width=0.5mm,smooth,variable=\x,red] plot ({\x},\Xd);
      \draw[->,dotted] (\Td,\Xd) -- (\Td,\Xe);

      \draw[domain=\Td:\Te, line width=0.5mm,smooth,variable=\x,red] plot ({\x},\Xe);
     
\end{tikzpicture}


==> Tikz/Iso_Time.tex <==
\begin{tikzpicture}[>=latex']
 \node[draw,circle, minimum size=1.6cm] at (0, 0) (step_0) {$(0, \#)$};
 \node[draw,circle, minimum size=1.6cm] at (12, 0) (step_{n+1}) {$(n+1, \emptyset)$};
 \node[draw,circle,fill=blue!20, minimum size=1.5cm] at (3.5, 0) (step_t) {$(t, 1)$};
 \node[draw,circle,fill=blue!20, minimum size=1.5cm] at (8.5, 0) (step_{t+1}) {$(t+1, 1)$};
 %\draw [->, dashed] (step_t) to (step_{t+1});
 \draw [->, dotted,  line width=1pt] (step_0) to (step_t) ;
 \draw [->, dashed,  line width=1pt] (step_t) to 
			node[midway, above=0]{$I_{\mu_t = \mu_{t+1}}$} 
		    (step_{t+1}) ;
 \draw [->,  line width=1pt] (step_t) to [bend left=45] 
			node[midway, above=0]{$I_{\mu_t \leq \mu_{t+1}}$, $\beta$} 
		    (step_{t+1}) ;
 \draw [->, dotted,  line width=1pt] (step_{t+1}) to (step_{n+1}) ;

\end{tikzpicture}


==> Tikz/Relevant_Collapse.tex <==

\begin{tikzpicture}[>=latex']
 \node[draw,circle, minimum size=1cm] at (0, 0) (step_0) {$\#$};
 \node[draw,circle, minimum size=1cm] at (8, 0) (step_{n+1}) {$\emptyset$};
 \node[draw,circle,fill=blue!20, minimum size=1cm] at (4, 0) (state_1) {$1$};
 %\draw [->, dashed] (step_t) to (step_{t+1});
 \draw [->, dotted, line width = 1pt] (step_0) to (state_1) ;
 \draw [->, dashed, loop above, line width = 1pt] (state_1) to 
			node[midway, above=0]{$I_{\mu_t = \mu_{t+1}}$} 
		    (state_1) ;
 \draw [->, loop below=0cm, line width = 1pt] (state_1) to 
			node[midway, below=0]{$I_{|\mu_t - \mu_{t+1}| \geq c }$, $\beta$} 
		    (state_1) ;
 \draw [->, dotted, line width = 1pt] (state_1) to (step_{n+1}) ;

\end{tikzpicture}


==> Tikz/Seg3_Collapse.tex <==
\begin{tikzpicture}[>=latex']
 \node[draw,circle, minimum size=1cm] at (0, 0) (step_0) {$\#$};
 \node[draw,circle, minimum size=1cm] at (12, 0) (step_{n+1}) {$\emptyset$};
 \node[draw,circle,fill=blue!20, minimum size=1cm] at (3, 0) (state_1) {1};
 \node[draw,circle,fill=blue!20, minimum size=1cm] at (6, 0) (state_2) {2};
 \node[draw,circle,fill=blue!20, minimum size=1cm] at (9, 0) (state_3) {3};

  \draw [->, dotted, line width = 1pt] (step_0) to (state_1) ;
 %%% from 1
 \draw [->, dashed, loop above, line width = 1pt] (state_1) to 
			node[midway, above=0]{$I_{\mu_t = \mu_{t+1}}$} 
		    (state_1) ;
 \draw [->, line width = 1pt] (state_1) to 
			node[midway, above=0]{$I_{\mu_t \neq \mu_{t+1}}$} 
		    (state_2) ;

 
%%% from 2
 \draw [->, dashed, loop above, line width = 1pt] (state_2) to 
			node[midway, above=0]{$I_{\mu_t = \mu_{t+1}}$} 
		    (state_2) ;
 \draw [->, line width = 1pt] (state_2) to 
			node[midway, above=0]{$I_{\mu_t \neq \mu_{t+1}}$} 
		    (state_3) ;
%%% from 3, 
 \draw [->, dashed, line width = 1pt, loop above] (state_3) to 
			node[midway, above=0]{$I_{\mu_t = \mu_{t+1}}$} 
		    (state_3) ;
 \draw [->, dotted, line width = 1pt] (state_3) to (step_{n+1}) ;
 

\end{tikzpicture}


==> Tikz/Std_Collapse.tex <==

\begin{tikzpicture}[>=latex']
 \node[draw,circle, minimum size=1cm] at (0, 0) (step_0) {$\#$};
 \node[draw,circle, minimum size=1cm] at (8, 0) (step_{n+1}) {$\emptyset$};
 \node[draw,circle,fill=blue!20, minimum size=1cm] at (4, 0) (state_1) {$1$};
 %\draw [->, dashed] (step_t) to (step_{t+1});
 \draw [->, dotted, line width=1pt] (step_0) to (state_1) ;
 \draw [->, dashed, loop above, line width=1pt] (state_1) to node[midway, above=0]{$I_{\mu_t = \mu_{t+1}}$} 
		    (state_1) ;
 \draw [->, loop below=0cm, line width=1pt] (state_1) to 
			node[midway, below=0]{$I_{\mu_t \neq \mu_{t+1}}$, $\beta$} 
		    (state_1) ;
 \draw [->, dotted, line width=1pt] (state_1) to (step_{n+1}) ;

\end{tikzpicture}


==> Tikz/Std_Time.tex <==
\begin{tikzpicture}[>=latex']
 \node[draw,circle, minimum size=1.6cm] at (0, 0) (step_0) {$(0, \#)$};
 \node[draw,circle, minimum size=1.6cm] at (12, 0) (step_{n+1}) {$(n+1, \emptyset)$};
 \node[draw,circle,fill=blue!20, minimum size=1.5cm] at (3.5, 0) (step_t) {$(t, 1)$};
 \node[draw,circle,fill=blue!20, minimum size=1.5cm] at (8.5, 0) (step_{t+1}) {$(t+1, 1)$};
 %\draw [->, dashed] (step_t) to (step_{t+1});
 \draw [->, dotted, line width=1pt] (step_0) to (step_t) ;
 \draw [->, dashed, line width=1pt] (step_t) to 
			node[midway, above=0]{$I_{\mu_t = \mu_{t+1}}$} 
		    (step_{t+1}) ;
 \draw [->, line width=1pt] (step_t) to [bend left=45] 
			node[midway, above=0]{$I_{\mu_t \neq \mu_{t+1}}$,  $\beta$} 
		    (step_{t+1}) ;
 \draw [->, dotted, line width=1pt] (step_{t+1}) to (step_{n+1}) ;

\end{tikzpicture}



==> Tikz/UniModal_Collapse.tex <==
\begin{tikzpicture}[>=latex']
 \node[draw,circle,fill=blue!20, minimum size=1cm] at (0, 0) (step_0) {$0$};
 \node[draw,circle,fill=blue!20, minimum size=1cm] at (12, 0) (step_{n+1}) {$n+1$};
 \node[draw,circle, minimum size=1cm] at (4, 0) (state_Up) {Up};
 \node[draw,circle, minimum size=1cm] at (9, 0) (state_Dw) {Dw};
 
 \draw [->, dashed] (step_0) to 
			node[midway, above=0]{$I_{\mu_t = \mu_{t+1}}$} 
		    (state_Up) ;
 %%% from Up
 \draw [->, dashed, loop above] (state_Up) to 
			node[midway, above=0]{$I_{\mu_t = \mu_{t+1}}$} 
		    (state_Up) ;
 \draw [->, loop below] (state_Up) to 
			node[midway, below=0]{$I_{\mu_t \geq \mu_{t+1}}$, $\beta$} 
		    (state_Up) ;
 \draw [->, ] (state_Up) to 
			node[midway, above=0]{$I_{\mu_t \leq \mu_{t+1}}$, $\beta$} 
		    (state_Dw) ;
 
%%% from Dw
 \draw [->, dashed, loop above] (state_Dw) to 
			node[midway, above=0]{$I_{\mu_t = \mu_{t+1}}$} 
		    (state_Dw) ;
 \draw [->, loop below] (state_Dw) to 
			node[midway, below=0]{$I_{\mu_t \leq \mu_{t+1}}$, $\beta$} 
		    (state_Dw) ;
 
 \draw [->, dotted] (state_Dw) to (step_{n+1}) ;

\end{tikzpicture}


==> Tikz/UniModal_Time.tex <==
\begin{tikzpicture}[>=latex']
 \node[draw,circle,fill=blue!20, minimum size=1.6cm] at (0, 0) (step_0) {$(0, \emptyset)$};
 \node[draw,circle,fill=blue!20, minimum size=1.6cm] at (12, -3) (step_{n+1}) {$(n+1, \emptyset)$};
 \node[draw,circle, minimum size=1.6cm] at (4, 0) (stepUp_t) {$(t, 1)$};
 \node[draw,circle, minimum size=1.6cm] at (9, 0) (stepUp_{t+1}) {$(t+1, 1)$};
 \node[draw,circle, minimum size=1.6cm] at (4, -3) (stepDw_t) {$(t, 2)$};
 \node[draw,circle, minimum size=1.6cm] at (9, -3) (stepDw_{t+1}) {$(t+1, 2)$};
 %\draw [->, dashed] (step_t) to (step_{t+1});
 \draw [->, dashed] (step_0) to 
			node[midway, below=0]{$I_{\mu_t = \mu_{t+1}}$} 
		    (stepUp_t) ;
 %%%%% Up to something
 \draw [->, dashed] (stepUp_t) to 
			node[midway, above=0]{$I_{\mu_t = \mu_{t+1}}$} 
		    (stepUp_{t+1}) ;

 \draw [->] (stepUp_t) to [bend left=45] 
			node[midway, above=0]{$I_{\mu_t \leq \mu_{t+1}}$, $\beta$} 
		    (stepUp_{t+1}) ;

 \draw [->] (stepUp_t) to 
			node[midway, sloped, above=0]{$I_{\mu_t \geq \mu_{t+1}}$} 
		    (stepDw_{t+1}) ;

%%%%%% Dw to something
\draw [->, dashed] (stepDw_t) to 
			node[midway, below=0]{$I_{\mu_t = \mu_{t+1}}$} 
		    (stepDw_{t+1}) ;
 \draw [->] (stepDw_t) to [bend right=45] 
			node[midway, below=0]{$I_{\mu_t \geq \mu_{t+1}}$, $\beta$} 
		    (stepDw_{t+1}) ;
 \draw [->, dotted] (stepDw_{t+1}) to (step_{n+1}) ;
 

\end{tikzpicture}


==> Tikz/UpDownExp_Collapse.tex <==
\begin{tikzpicture}[>=latex']
 \node[draw,circle, minimum size=1cm] at (0, 0) (step_0) {$\#$};
 \node[draw,circle, minimum size=1cm] at (8, 0) (step_{n+1}) {$\emptyset$};
 %\node[draw,circle,fill=blue!20, minimum size=1cm] at (11, -2) (state_Up) {Up};
 \node[draw,circle,fill=blue!20, minimum size=1cm] at (4, 0) (state_Dw) {Dw$^\alpha$};
 
 \draw [->, dotted, line width = 1pt] (step_0) to 
		    (state_Dw) ;
 
%%% from Dw
 \draw [->, dashed, loop above, line width = 1pt] (state_Dw) to 
			node[midway, above=0]{$I_{\alpha \mu_t = \mu_{t+1}}$} 
		    (state_Dw) ;
\draw [->, loop below, line width = 1pt] (state_Dw) to 
			node[midway, below=0]{$I_{\mu_t \leq \mu_{t+1}}$, $\beta$} 
		    (state_Dw) ;
\draw [->, dotted, line width = 1pt] (state_Dw) to (step_{n+1}) ;
 
\end{tikzpicture}


==> Tikz/UpDownExp_Fn.tex <==
\begin{tikzpicture}
      \draw[->] (0,0) -- (6,0) node[right] {$t$};
      \draw[->] (0,0) -- (0,3) node[above] {$\mu$};

      %%%%
     \draw[samples=400,domain=0:2, line width=0.5mm,smooth,variable=\x,red] plot ({\x}, {\fpeval{exp(-\x)}});
     \draw[->,dotted] (2,{\fpeval{exp(-2)}}) -- (2,{\fpeval{exp(0.1)}});

     \draw[samples=400,domain=2:3, line width=0.5mm,smooth,variable=\x,red] plot ({\x}, {\fpeval{exp(-\x+2.1)}});
     \draw[->,dotted] (3,{\fpeval{exp(-1)}}) -- (3,{\fpeval{exp(1)}});

     \draw[samples=400,domain=3:6, line width=0.5mm,smooth,variable=\x,red] plot ({\x}, {\fpeval{exp(-\x+4)}});
     
\end{tikzpicture}


==> Tikz/UpDownRel_Collapse.tex <==
\begin{tikzpicture}[>=latex']
 \node[draw,circle, minimum size=1cm] at (0, 0) (step_0) {$\emptyset$};
 \node[draw,circle, minimum size=1cm] at (0, -4) (step_{n+1}) {$.$};
 \node[draw,circle,fill=blue!20, minimum size=1cm] at (11, -2) (state_Up) {Up};
 \node[draw,circle,fill=blue!20, minimum size=1cm] at (4, -2) (state_Dw) {Dw};
 
 \draw [->, dashed] (step_0) to 
			node[midway, sloped, above=0]{$I_{\mu_t = \mu_{t+1}}$} 
		    (state_Dw) ;
 %%% from Up
 \draw [->, dashed, loop above] (state_Up) to 
			node[midway, above=0]{$I_{\mu_t = \mu_{t+1}}$} 
		    (state_Up) ;
 \draw [->, bend left] (state_Up) to 
			node[midway, below=0] {$I_{\mu_t \,\geq \,  \mu_{t+1} + c}$, $\beta$} 
		    (state_Dw) ;

%%% from Dw
 \draw [->, dashed, loop above] (state_Dw) to 
			node[midway, above=0]{$I_{\mu_t = \mu_{t+1}}$} 
		    (state_Dw) ;
\draw [->, bend left] (state_Dw) to 
			node[midway, above=0]{$I_{ \mu_t + c \,\leq \, \mu_{t+1}}$, $\beta$} 
		    (state_Up) ;
\draw [->, dotted] (state_Dw) to (step_{n+1}) ;
 
\end{tikzpicture}


==> Tikz/UpDownStar_Collapse.tex <==
\begin{tikzpicture}[>=latex']
 \node[draw,circle, minimum size=1cm] at (0, 0) (step_0) {$\#$};
 \node[draw,circle, minimum size=1cm] at (0, -4) (step_{n+1}) {$\emptyset$};
 \node[draw,circle,fill=blue!20, minimum size=1cm] at (11, -2) (state_Up) {Up};
 \node[draw,circle,fill=blue!20, minimum size=1cm] at (4, -2) (state_Dw) {Dw};
\draw [->, dotted, line width = 1pt] (step_0) to
		    (state_Dw) ;
 %%% from Up

 \draw [->, bend left,line width = 1pt] (state_Up) to 
			node[midway, below=0] {$I_{\mu_t \geq \mu_{t+1}}$} 
		    (state_Dw) ;
%%% from Dw
\draw [->, loop below,line width = 1pt] (state_Dw) to 
			node[midway, below=0]{$I_{\mu_t \geq \mu_{t+1}}$} 
		    (state_Dw) ;
\draw [->, bend left,line width = 1pt] (state_Dw) to 
			node[midway, above=0]{$I_{\mu_t \leq \mu_{t+1}}$, $\beta$} 
		    (state_Up) ;
\draw [->, dotted,line width = 1pt] (state_Dw) to (step_{n+1}) ;
 
\end{tikzpicture}


==> Tikz/UpDownWait_Collapse.tex <==
\begin{tikzpicture}[>=latex']
 \node[draw,circle, minimum size=1cm] at (0, 0) (step_0) {$\#$};
 \node[draw,circle, minimum size=1cm] at (0, -4) (step_{n+1}) {$\emptyset$};
 \node[draw,circle,fill=blue!20, minimum size=1cm] at (11, -4) (state_Up1) {Up1};
 \node[draw,circle,fill=blue!20, minimum size=1cm] at (4, 0) (state_Dw1) {Dw1};
 \node[draw,circle,fill=blue!20, minimum size=1cm] at (11, 0) (state_Up) {Up};
 \node[draw,circle,fill=blue!20, minimum size=1cm] at (4, -4) (state_Dw) {Dw};

 \draw [->, dotted, line width = 1pt] (step_0) to (state_Dw1) ;
 %%% from Up1
 \draw [->, dashed, line width = 1pt] (state_Up1) to 
			node[midway, above=0, sloped]{$I_{\mu_t = \mu_{t+1}}$} 
		    (state_Up) ;


 %%% from Up
 \draw [->, dashed, loop above, line width = 1pt] (state_Up) to 
			node[midway, above=0]{$I_{\mu_t = \mu_{t+1}}$} 
		    (state_Up) ;
 \draw [->, line width = 1pt] (state_Up) to 
			node[midway, below=0] {$I_{\mu_t \geq \mu_{t+1}}$, $\beta$} 
		    (state_Dw1) ;

%%% from Dw1
 \draw [->, dashed, line width = 1pt] (state_Dw1) to 
			node[midway, above=0, sloped]{$I_{\mu_t = \mu_{t+1}}$} 
		    (state_Dw) ;
%%% from Dw
 \draw [->, dashed, loop below, line width = 1pt] (state_Dw) to 
			node[midway, below=0]{$I_{\mu_t = \mu_{t+1}}$} 
		    (state_Dw) ;
\draw [->, line width = 1pt] (state_Dw) to 
			node[midway, above=0]{$I_{\mu_t \leq \mu_{t+1}}$, $\beta$} 
		    (state_Up1) ;
\draw [->, dotted, line width = 1pt] (state_Dw) to (step_{n+1}) ;
 
\end{tikzpicture}


==> Tikz/UpDown_Collapse.tex <==
\begin{tikzpicture}[>=latex']
 \node[draw,circle, minimum size=1cm] at (0, 0) (step_0) {$\#$};
 \node[draw,circle, minimum size=1cm] at (0, -4) (step_{n+1}) {$\emptyset$};
 \node[draw,circle,fill=blue!20, minimum size=1cm] at (11, -2) (state_Up) {Up};
 \node[draw,circle,fill=blue!20, minimum size=1cm] at (4, -2) (state_Dw) {Dw};
 
 \draw [->, dotted, line width = 1pt] (step_0) to (state_Dw) ;
 %%% from Up
 \draw [->, dashed, loop above, line width = 1pt] (state_Up) to 
			node[midway, above=0]{$I_{\mu_t = \mu_{t+1}}$} 
		    (state_Up) ;
 \draw [->, bend left, line width = 1pt] (state_Up) to 
			node[midway, below=0] {$I_{\mu_t \geq \mu_{t+1}}$, $\beta$} 
		    (state_Dw) ;

%%% from Dw
 \draw [->, dashed, loop above, line width = 1pt] (state_Dw) to 
			node[midway, above=0]{$I_{\mu_t = \mu_{t+1}}$} 
		    (state_Dw) ;
\draw [->, bend left, line width = 1pt] (state_Dw) to 
			node[midway, above=0]{$I_{\mu_t \leq \mu_{t+1}}$, $\beta$} 
		    (state_Up) ;
\draw [->, dotted, line width = 1pt] (state_Dw) to (step_{n+1}) ;
 
\end{tikzpicture}


==> Tikz/UpDown_Fn.tex <==
\begin{tikzpicture}
      \draw[->] (0,0) -- (6,0) node[right] {$t$};
      \draw[->] (0,-1.5) -- (0,1.5) node[above] {$\mu$};

     \newcommand\Xa{-1.4};\newcommand\Ta{1}
     \newcommand\Xb{1.3};\newcommand\Tb{2.3}
     \newcommand\Xc{0.1};\newcommand\Tc{4}
     \newcommand\Xd{1.2};\newcommand\Td{5}
     \newcommand\Xe{-1.2};\newcommand\Te{6}
      %%%%
      \draw[domain=0:\Ta, line width=0.5mm,smooth,variable=\x,red] plot ({\x},\Xa);
      \draw[->,dotted] (\Ta,\Xa) -- (\Ta,\Xb);

      \draw[domain=\Ta:\Tb, line width=0.5mm,smooth,variable=\x,red] plot ({\x},\Xb);
      \draw[->,dotted] (\Tb,\Xb) -- (\Tb,\Xc);

      \draw[domain=\Tb:\Tc, line width=0.5mm,smooth,variable=\x,red] plot ({\x},\Xc);
      \draw[->,dotted] (\Tc,\Xc) -- (\Tc,\Xd);

      \draw[domain=\Tc:\Td, line width=0.5mm,smooth,variable=\x,red] plot ({\x},\Xd);
      \draw[->,dotted] (\Td,\Xd) -- (\Td,\Xe);

      \draw[domain=\Td:\Te, line width=0.5mm,smooth,variable=\x,red] plot ({\x},\Xe);
     
\end{tikzpicture}


==> Tikz/UpStarDownStar_Collapse.tex <==
\begin{tikzpicture}[>=latex']
 \node[draw,circle, minimum size=1cm] at (0, 0) (step_0) {$\#$};
 \node[draw,circle, minimum size=1cm] at (0, -4) (step_{n+1}) {$\emptyset$};
 \node[draw,circle,fill=blue!20, minimum size=1cm] at (11, -2) (state_Up) {Up};
 \node[draw,circle,fill=blue!20, minimum size=1cm] at (4, -2) (state_Dw) {Dw};
\draw [->, dotted, line width = 1pt] (step_0) to
		    (state_Dw) ;
 %%% from Up
 \draw [->, bend left,line width = 1pt] (state_Up) to 
			node[midway, below=0] {$I_{\mu_t \geq \mu_{t+1}}$, $\beta$} 
		    (state_Dw) ;

\draw [->, loop below,line width = 1pt] (state_Up) to 
			node[midway, below=0]{$I_{\mu_t \leq \mu_{t+1}}$} 
		    (state_Up) ;
		    
%%% from Dw
\draw [->, loop below,line width = 1pt] (state_Dw) to 
			node[midway, below=0]{$I_{\mu_t \geq \mu_{t+1}}$} 
		    (state_Dw) ;
\draw [->, bend left,line width = 1pt] (state_Dw) to 
			node[midway, above=0]{$I_{\mu_t \leq \mu_{t+1}}$, $\beta$} 
		    (state_Up) ;
\draw [->, dotted,line width = 1pt] (state_Dw) to (step_{n+1}) ;
 
\end{tikzpicture}

